Performance Modeling and Prediction for Dense Linear Algebra

This dissertation introduces measurement-based performance modeling and prediction techniques for dense linear algebra algorithms. As a core principle, these techniques avoid executions of such algorithms entirely, and instead predict their performance through runtime estimates for the underlying compute kernels. For a variety of operations, these predictions allow to quickly select the fastest algorithm configurations from available alternatives. We consider two scenarios that cover a wide range of computations: To predict the performance of blocked algorithms, we design algorithm-independent performance models for kernel operations that are generated automatically once per platform. For various matrix operations, instantaneous predictions based on such models both accurately identify the fastest algorithm, and select a near-optimal block size. For performance predictions of BLAS-based tensor contractions, we propose cache-aware micro-benchmarks that take advantage of the highly regular structure inherent to contraction algorithms. At merely a fraction of a contraction's runtime, predictions based on such micro-benchmarks identify the fastest combination of tensor traversal and compute kernel.

==> model/figures/datacache.tex <==
\begin{figure}\figurestyle
    \ref*{leg:model:datacache}

    \raggedleft
    \tikzsetnextfilename{datacache}
    \begin{tikzpicture}
        \begin{axis}[
                ybar, every axis plot/.append style=ybar legend,
                ylabel=runtime, y unit=\ms,
                xmin=-.75, xmax=6.25,
                xtick={0, 1, 2, 3.5, 4.5, 5.5},
                xticklabels={\openblas, \blis, \mkl, \openblas, \blis, \mkl},
                legend to name=leg:model:datacache,
                table/search path={model/figures/data/datacache},
            ]
            \addplot[green] table {ic.dat};
            \label{plt:model:data:ic}
            \addlegendentry{in-cache}
            \addplot[blue] table {Aic.dat};
            \label{plt:model:data:Aic}
            \addlegendentry{$A$ in-cache}
            \addplot[orange] table {Bic.dat};
            \label{plt:model:data:Bic}
            \addlegendentry{$B$ in-cache}
            \addplot[red] table {oc.dat};
            \label{plt:model:data:oc}
            \addlegendentry{out-of-cache}
            \coordinate (sandy) at (axis cs: 1, 0);
            \coordinate (haswell) at (4.5, 0);
        \end{axis}
        \path (sandy) ++(0, -1) node {\sandybridge};
        \path (haswell) ++(0, -1) node {\haswell};
    \end{tikzpicture}

    \mycaption{%
        Runtime of \dtrsm[LLNN] with in-cache and out-of-cache operands.
        \captiondetails{$m = n = 256$, 1~thread, median of 100~repetitions}
    }
    \label{fig:model:datacache}
\end{figure}


==> model/figures/flags.tex <==
\begin{figure}\figurestyle
    \ref*{leg:blas:circ}

    \raggedleft
    \tikzsetnextfilename{flags}
    \begin{tikzpicture}
        \begin{axis}[
            ylabel=runtime, y unit=\ms,
            xmin=-.5, xmax=15.5,
            ymax=1.6,
            xtick={0, ..., 15},
            xticklabels={
                {\code L \code L \code N \code N},
                {\code L \code L \code N \code U},
                {\code L \code L \code T \code N},
                {\code L \code L \code T \code U},
                {\code L \code U \code N \code N},
                {\code L \code U \code N \code U},
                {\code L \code U \code T \code N},
                {\code L \code U \code T \code U},
                {\code R \code L \code N \code N},
                {\code R \code L \code N \code U},
                {\code R \code L \code T \code N},
                {\code R \code L \code T \code U},
                {\code R \code U \code N \code N},
                {\code R \code U \code N \code U},
                {\code R \code U \code T \code N},
                {\code R \code U \code T \code U}
            },
            every x tick label/.append style={text width=.3cm, align=center},
            every axis plot/.append style={only marks, ultra thick},
            legend columns=4,
            legend to name=leg:blas:circ,
            table/search path={model/figures/data/flags},
        ]
            \addlegendimage{empty legend}
            \addlegendentry{\sandybridge:}
            \addplot[plotsbopen] table {sandy_open.dat};
            \addlegendentry{\openblas}\label{plt:sbopen:circ}
            \addplot[plotsbblis] table {sandy_blis.dat};
            \addlegendentry{\blis}\label{plt:sbblis:circ}
            \addplot[plotsbmkl] table {sandy_mkl.dat};
            \addlegendentry{\mkl}\label{plt:sbmkl:circ}
            \addlegendimage{empty legend}
            \addlegendentry{\haswell:}
            \addplot[plothwopen] table {haswell_open.dat};
            \addlegendentry{\openblas}\label{plt:hwopen:circ}
            \addplot[plothwblis] table {haswell_blis.dat};
            \addlegendentry{\blis}\label{plt:hwblis:circ}
            \addplot[plothwmkl] table {haswell_mkl.dat};
            \addlegendentry{\mkl}\label{plt:hwmkl:circ}
        \end{axis}
        \draw (0, 0) node[anchor=north east, align=left]
            {\code{side}\\\code{uplo}\\\code{transA}\\\code{diag}};
    \end{tikzpicture}

    \mycaption{%
        Runtime of \dtrsm as a function of its flag arguments.
        \captiondetails{$m = n = 256$, 1~thread, median of 100~repetitions}
    }
    \label{fig:model:flags}
\end{figure}


==> model/figures/grids.tex <==
\begin{figure}\figurestyle
    \tikzset{
        x={(3, 0)}, y={(0, 3)}, z={(0, 0, 3)},
        baseline={(0, .5)}
    }

    \begin{tabular}{lcccc}
        &1D &\shortstack{re-\\use} &2D &3D\\ \\
        \parbox{\widthof{ (b) Cartesian}}{%
            \subcaption{Caresian\label{fig:model:grids:cart}}%
        }
        &\begin{tikzpicture}
            \draw (0, 0) -- (0, 1);
            \foreach \y in {0, .333, .666, 1}
                \filldraw[blue] (0, \y) circle (2.5pt);
        \end{tikzpicture}
        &\begin{tikzpicture}
            \draw (0, 0) -- (0, 1);
            \draw[gray] foreach \y in {0, .5, 1} {(-5pt, \y) -- (5pt, \y)};
            \foreach \y in {0, .166, .333, .5, .666, .833, 1}
                \filldraw[blue] (0, \y) circle (2.5pt);
            \foreach \y in {0, .333, .666, 1}
                \filldraw[blue, fill=green, thick] (0, \y) circle (2.5pt);
        \end{tikzpicture}
        &\begin{tikzpicture}
            \filldraw[fill=graybg, fill opacity=.5] (0, 0) rectangle (1, 1);
            \foreach \y in {0, .333, .666, 1}
                \foreach \x in {0, .25, ..., 1}
                    \filldraw[blue] (\x, \y) circle (2.5pt);
        \end{tikzpicture}
        &\begin{tikzpicture}[baseline={(0, .5, .5)}]
            \fill[fill=graybg, fill opacity=.5]
                (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) --
                (1, 1, 0) -- (0, 1, 0) -- (0, 1, 1) -- cycle;
            \draw
                (0, 0, 0) -- (0, 0, 1)
                (0, 1, 0) -- (0, 1, 1)
                (1, 0, 0) -- (1, 0, 1)
                (1, 1, 0) -- (1, 1, 1)
                (0, 0, 0) rectangle (1, 1, 0)
                (0, 0, 1) rectangle (1, 1, 1);
            \foreach \y in {0, .333, .666, 1}
                \foreach \x in {0, .25, ..., 1}
                    \foreach \z in {0, .5, 1} {
                        \pgfmathparse{100*\z}
                        \filldraw[lightblue!\pgfmathresult!blue]
                            (\x, \y, \z) circle (2.5pt);
                    }
        \end{tikzpicture}\\ \\
        \parbox{\widthof{ (a) Chebyshev }}{%
            \subcaption{Chebyshev\label{fig:model:grids:gauss}}%
        }
        &\begin{tikzpicture}
            \draw (0, 0) -- (0, 1);
            \foreach \ya in {0, .333, .666, 1} {
                \pgfmathsetmacro\y{.5 - .5 * cos(pi * \ya r)}
                \filldraw[blue] (0, \y) circle (2.5pt);
            }
        \end{tikzpicture}
        &\begin{tikzpicture}
            \draw (0, 0) -- (0, 1);
            \draw[gray] foreach \y in {0, .5, 1} {(-5pt, \y) -- (5pt, \y)};
            \foreach \ya in {0, .333, .666, 1} {
                \pgfmathsetmacro\y{.5 - .5 * cos(pi * \ya r)}
                \draw[red] (0, \y) circle (2.5pt);
                \pgfmathsetmacro\y{.25 - .25 * cos(pi * \ya r)}
                \filldraw[blue] (0, \y) circle (2.5pt);
                \pgfmathsetmacro\y{.75 - .25 * cos(pi * \ya r)}
                \filldraw[blue] (0, \y) circle (2.5pt);
            }
            \foreach \y in {0, 1}
                \filldraw[blue, fill=green, thick] (0, \y) circle (2.5pt);
        \end{tikzpicture}
        &\begin{tikzpicture}
            \filldraw[fill=graybg, fill opacity=.5] (0, 0) rectangle (1, 1);
            \foreach \ya in {0, .333, .666, 1} {
                \pgfmathsetmacro\y{.5 - .5 * cos(pi * \ya r)}
                \foreach \xa in {0, .25, ..., 1} {
                    \pgfmathsetmacro\x{.5 - .5 * cos(pi * \xa r)}
                    \filldraw[blue] (\x, \y) circle (2.5pt);
                }
            }
        \end{tikzpicture}
        &\begin{tikzpicture}[baseline={(0, .5, .5)}]
            \fill[fill=graybg, fill opacity=.5]
                (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) --
                (1, 1, 0) -- (0, 1, 0) -- (0, 1, 1) -- cycle;
            \draw
                (0, 0, 0) -- (0, 0, 1)
                (0, 1, 0) -- (0, 1, 1)
                (1, 0, 0) -- (1, 0, 1)
                (1, 1, 0) -- (1, 1, 1)
                (0, 0, 0) rectangle (1, 1, 0)
                (0, 0, 1) rectangle (1, 1, 1);
            \foreach \ya in {0, .333, .666, 1} {
                \pgfmathsetmacro\y{.5 - .5 * cos(pi * \ya r)}
                \foreach \xa in {0, .25, ..., 1} {
                    \pgfmathsetmacro\x{.5 - .5 * cos(pi * \xa r)}
                    \foreach \za in {0, .5, 1} {
                        \pgfmathsetmacro\z{.5 - .5 * cos(pi * \za r)}
                        \pgfmathsetmacro\grade{100 * \z}
                        \filldraw[lightblue!\grade!blue]
                            (\x, \y, \z) circle (2.5pt);
                    }
                }
            }
        \end{tikzpicture}
    \end{tabular}

    \mycaption{Sampling point distributions and reuse.}
    \label{fig:model:grids}
\end{figure}


==> model/figures/ld8.tex <==
\begin{figure}\figurestyle
    \ref*{leg:blas}

    \raggedleft
    \tikzsetnextfilename{ld8}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=leading dimension $ld$,
            ylabel=time, y unit=\ms,
            xmin={},
            ymax=1.5,
            xtick={256, 264, ..., 320},
            cycle list name=blas,
            legend columns=4,
            legend to name=leg:blas,
            table/search path={model/figures/data/ld8},
        ]
            \draw[dotted] foreach \x in {256, 264, ..., 320}
                {(\x, 0) -- (\x, 1.5)};
            \addlegendimage{empty legend}
            \addlegendentry{\sandybridge:}
            \addplot table {sandy_open.dat};
            \addlegendentry{\openblas}\label{plt:sbopen}
            \addplot table {sandy_blis.dat};
            \addlegendentry{\blis}\label{plt:sbblis}
            \addplot table {sandy_mkl.dat};
            \addlegendentry{\mkl}\label{plt:sbmkl}
            \addlegendimage{empty legend}
            \addlegendentry{\haswell:}
            \addplot table {haswell_open.dat};
            \addlegendentry{\openblas}\label{plt:hwopen}
            \addplot table {haswell_blis.dat};
            \addlegendentry{\blis}\label{plt:hwblis}
            \addplot table {haswell_mkl.dat};
            \addlegendentry{\mkl}\label{plt:hwmkl}
        \end{axis}
    \end{tikzpicture}

    \mycaption{%
        Runtime of \dtrsm as a function of its leading dimension arguments on a
        small scale.
        \iftableoflist\else Dotted lines: multiples of~8.\fi
        \captiondetails{$m = n = 256$, 1~thread, median of 100~repetitions}
    }
    \label{fig:model:ld8}
\end{figure}


==> model/figures/scalar.tex <==
\begin{figure}\figurestyle
    \ref*{leg:model:scalar}

    \raggedleft
    \tikzsetnextfilename{scalar}
    \begin{tikzpicture}
        \begin{axis}[
                ybar, every axis plot/.append style=ybar legend,
                ylabel=runtime, y unit=\ms,
                xmin=-.75, xmax=6.25,
                xtick={0, 1, 2, 3.5, 4.5, 5.5},
                xticklabels={\openblas, \blis, \mkl, \openblas, \blis, \mkl},
                legend to name=leg:model:scalar,
                table/search path={model/figures/data/scalar},
            ]
            \addplot table {0.6.dat};
            \addlegendentry{$\alpha = 0.6$}\label{plt:model:size:0.6}
            \addplot+[plot4] table {-1.dat};
            \addlegendentry{$\alpha = -1$}\label{plt:model:size:-1}
            \addplot+[plot3] table {1.dat};
            \addlegendentry{$\alpha = 1$}\label{plt:model:size:1}
            \addplot+[plot2] table {0.dat};
            \addlegendentry{$\alpha = 0$}\label{plt:model:size:0}
            \coordinate (sandy) at (axis cs: 1, 0);
            \coordinate (haswell) at (4.5, 0);
        \end{axis}
        \path (sandy) ++(0, -1) node {\sandybridge};
        \path (haswell) ++(0, -1) node {\haswell};
    \end{tikzpicture}

    \mycaption{%
        Runtime of \dtrsm[LLNN] with different values for~$\alpha$.
        \captiondetails{$m = 100$, $n = 800$, 1~thread, median of
        100~repeititons}
    }
    \label{fig:model:scalar}
\end{figure}


==> model/figures/size.tex <==
\begin{figure}[p]\figurestyle
    \ref*{leg:blas}

    \pgfplotsset{
        xlabel={problem size $n$},
        ymin=-15, ymax=15,
        table/search path={model/figures/data/size},
        plotheightsub=1.11pt
    }

    \begin{subfigaxis}[
            fig caption=Runtime,
            fig label=size,
            twocolplot,
            ylabel=runtime, y unit=\ms,
            ymin=0, ymax={},
            cycle list name=blas
        ]
        \foreach \system in {sandy, haswell}
            \foreach \blas in {open, blis, mkl}
                \addplot table {\system_\blas.dat};
    \end{subfigaxis}\hfill
    \begin{subfigure}\subfigwidth\raggedleft
        \tikzsetnextfilename{size_err1}
        \begin{tikzpicture}
            \begin{axis}[twocolhalfplot1, cycle list name=sbblas]
                \foreach \blas in {open, blis, mkl}
                    \addplot table[y=err1] {sandy_\blas.dat};
                \draw[dashed] foreach \x in {24, 536} {(\x, -15) -- (\x, 15)};
                \coordinate (label1) at (yticklabel cs:.5);
            \end{axis}
            \begin{axis}[twocolhalfplot2, cycle list name=hwblas]
                \draw[dashed] foreach \x in {24, 536}
                    {(\x, -15) -- (\x, 15)};
                \foreach \blas in {open, blis, mkl}
                    \addplot table[y=err1] {haswell_\blas.dat};
                \coordinate (label2) at (yticklabel cs:.5);
            \end{axis}
            \path (label1) -- (label2)
                node[midway, rotate=90, midway, anchor=south]
                    {relative error [\percent{}]};
        \end{tikzpicture}
        \caption{Error for one polynomial}
        \label{fig:model:size:err1}
    \end{subfigure}

    \begin{subfigure}\subfigwidth\raggedleft
        \tikzsetnextfilename{size_err2}
        \begin{tikzpicture}
            \begin{axis}[twocolhalfplot1, cycle list name=sbblas]
                \draw[dashed] foreach \x in {24, 280, 536}
                    {(\x, -15) -- (\x, 15)};
                \foreach \blas in {open, blis, mkl}
                    \addplot table[y=err2] {sandy_\blas.dat};
                \coordinate (label1) at (yticklabel cs:.5);
            \end{axis};
            \begin{axis}[twocolhalfplot2, cycle list name=hwblas]
                \draw[dashed] foreach \x in {24, 280, 536}
                    {(\x, -15) -- (\x, 15)};
                \foreach \blas in {open, blis, mkl}
                    \addplot table[y=err2] {haswell_\blas.dat};
                \coordinate (label2) at (yticklabel cs:.5);
            \end{axis};
            \path (label1) -- (label2)
                node[midway, rotate=90, midway, anchor=south]
                    {relative error [\percent{}]};
        \end{tikzpicture}
        \caption{Error for two polynomials}
        \label{fig:model:size:err2}
    \end{subfigure}\hfill
    \begin{subfigure}\subfigwidth\raggedleft
        \tikzsetnextfilename{size_err3}
        \begin{tikzpicture}
            \begin{axis}[twocolhalfplot1, cycle list name=sbblas]
                \draw[dashed] foreach \x in {24, 152, 280, 536}
                    {(\x, -15) -- (\x, 15)};
                \foreach \blas in {open, blis, mkl}
                    \addplot table[y=err3] {sandy_\blas.dat};
                \coordinate (label1) at (yticklabel cs:.5);
            \end{axis};
            \begin{axis}[twocolhalfplot2, cycle list name=hwblas]
                \draw[dashed] foreach \x in {24, 152, 280, 536}
                    {(\x, -15) -- (\x, 15)};
                \foreach \blas in {open, blis, mkl}
                    \addplot table[y=err3] {haswell_\blas.dat};
                \coordinate (label2) at (yticklabel cs:.5);
            \end{axis};
            \path (label1) -- (label2)
                node[midway, rotate=90, midway, anchor=south]
                    {relative error [\percent{}]};
        \end{tikzpicture}
        \caption{Error for three polynomials}
        \label{fig:model:size:err3}
    \end{subfigure}

    \mycaption{%
        Runtime and error of piecewise cubic polynomial fits \dtrsm[LLNN].
        \iftableoflist\else\\Dashed lines: polynomial boundaries.\fi
        \captiondetails{1~thread, median of 100~repetitions}
    }
\end{figure}


==> model/figures/size8.tex <==
\begin{figure}\figurestyle
    \ref*{leg:blas}

    \raggedleft
    \tikzsetnextfilename{size8}
    \begin{tikzpicture}
        \begin{axis}[
                xlabel={matrix size $m = n$},
                ylabel=runtime, y unit=\ms,
                xmin={},
                xtick={256, 264, ..., 320},
                cycle list name=blas,
                table/search path={model/figures/data/size8},
            ]
            \draw[dotted] foreach \x in {256, 264, ..., 320}
                {(\x, 0) -- (\x, 3)};
            \foreach \system in {sandy, haswell}
                \foreach \blas in {open, blis, mkl}
                    \addplot table {\system_\blas.dat};
        \end{axis}
    \end{tikzpicture}

    \mycaption{%
        Runtime of \dtrsm[LLNN] as a function of its size arguments on a small
        scale.
        \iftableoflist\else Dotted lines: multiples of~8.\fi
        \captiondetails{1~thread, median of~100 repetitions}
    }
    \label{fig:model:size8}
\end{figure}


==> model/figures/structure.tex <==
\begin{figure}\figurestyle
    \newcommand\sep{2ex}
    \newcommand\halfsep{1ex}
    \newcommand\doublesep{4ex}
    \newcommand\tabheight{.6cm}
    %\tikzsetnextfilename{structure}
    \begin{tikzpicture}
        \coordinate (tl) at (0, 0);
        \coordinate (bl) at (0, -209.96326pt - 8ex - 1.5 * \tabheight);
        \path (tl) ++(\textwidth, 0) coordinate (tr);
        \path (bl) ++(\textwidth, 0) coordinate (br);
        \path (tl) -- (tr) coordinate[pos=.4] (tm);
        \path (tl) -- (tr) coordinate[pos=.8] (tm2);
        \path (bl) -- (br) coordinate[midway] (bm);

        \draw[dotted] (tm) ++(\halfsep, -2.5 * \tabheight) coordinate(x) (tm2) ++(-\halfsep, 0) rectangle (x) node[midway, align=center] {\haswell\\12~threads\\\mkl};
        \draw[dotted] (tm2) ++(\halfsep, -2.5 * \tabheight) rectangle ++(\tabheight, 2.5 * \tabheight);
        \path (tm2) ++(\tabheight+\halfsep, -2.5 * \tabheight) -- (tr) node[midway] {\ldots};
        \draw[dotted] (tm) ++(-\halfsep, -2.5 * \tabheight-\sep) coordinate (corner) -- (corner |- tl) -- (tl) -- (bl) -- (br) -- (tr |- corner) -- cycle;
        \path (corner) ++(0, \sep) -- (tl) node[midway, align=center] {\sandybridge\\1~thread\\\openblas};

        \path (tl) ++(\sep, -2.5 * \tabheight-\doublesep) coordinate (tl);
        \path (tr) ++(-\sep, -2.5 * \tabheight-\doublesep) coordinate (tr);
        \path (bl) ++(\sep, \sep) coordinate (bl);
        \path (br) ++(-\sep, \sep) coordinate (br);

        \path (tl) -- (tr) coordinate[pos=.4] (tm);
        \path (tl) -- (tr) coordinate[pos=.8] (tm2);

        \filldraw[fill=graybg] (tm) ++(\halfsep, -\tabheight) coordinate(x) (tm2) ++(-\halfsep, 0) rectangle (x) node[midway] {\dgemm};
        \filldraw[fill=graybg] (tm2) ++(\halfsep, -\tabheight) rectangle ++(\tabheight, \tabheight);
        \path (tm2) ++(\tabheight+\halfsep, -\tabheight) -- (tr) node[midway] {\ldots};
        \filldraw[fill=graybg] (tm) ++(-\halfsep, -\tabheight-\sep) coordinate (corner) -- (corner |- tl) -- (tl) -- (bl) -- (br) -- (tr |- corner) -- cycle;
        \path (corner) ++(0, \sep) -- (tl) node[midway] {\dtrsm};

        \path (tl) ++(\sep, -\tabheight-\sep) coordinate (tl);
        \path (bl) ++(\sep, \sep) coordinate (bl);
        \path (br) ++(-\sep, \sep) coordinate (br);

        \node[anchor=north west] (label) at (tl) {$(\code{side}, \code{uplo}, \code{transA}, \code{diag}, \code{alpha}) = $};

        \path (label.south west) ++ (0, -\halfsep) coordinate (tl);
        \coordinate (tr) at (tl -| br);
        \path (tl) -- (tr) coordinate[pos=.4] (tm);
        \path (tl) -- (tr) coordinate[pos=.8] (tm2);

        \draw[dashed] (tm) ++(\halfsep, -\tabheight) coordinate(x) (tm2)
        ++(-\halfsep, 0) rectangle (x) node[midway] {$(\code R, \code L, \code N, \code N, \code{-1})$};
        \draw[dashed] (tm2) ++(\halfsep, -\tabheight) rectangle ++(\tabheight, \tabheight);
        \path (tm2) ++(\tabheight+\halfsep, -\tabheight) -- (tr) node[midway] {\ldots};
        \draw[dashed] (tm) ++(-\halfsep, -\tabheight-\sep) coordinate (corner) -- (corner |- tl) -- (tl) -- (bl) -- (br) -- (tr |- corner) -- cycle;
        \path (corner) ++(0, \sep) -- (tl) node[midway] {$(\code L, \code L, \code N, \code N, \code1)$};

        \path (tl) ++(\sep, -\tabheight-\sep) coordinate (tl);
        \path (bl) ++(\sep, \sep) coordinate (bl);
        \path (br) ++(-\sep, \sep) coordinate (br);

        \node[anchor=north west] (label) at (tl) {$(\code m, \code n) \in $};

        \path (label.south west) ++ (0, -\halfsep) coordinate (tl);
        \coordinate (tr) at (tl -| br);
        \path (tl) -- (tr) coordinate[pos=.4] (tm);
        \path (tl) -- (tr) coordinate[pos=.8] (tm2);

        \filldraw[fill=white] (tm) ++(\halfsep, -\tabheight) coordinate(x) (tm2) ++(-\halfsep, 0) rectangle (x) node[midway] {$[24, 4152] \times [24, 536]$};
        \filldraw[fill=white] (tm2) ++(\halfsep, -\tabheight) rectangle ++(\tabheight, \tabheight);
        \path (tm2) ++(\tabheight+\halfsep, -\tabheight) -- (tr) node[midway] {\ldots};
        \filldraw[fill=white] (tm) ++(-\halfsep, -\tabheight-\sep) coordinate (corner) -- (corner |- tl) -- (tl) -- (bl) -- (br) -- (tr |- corner) -- cycle;
        \path (corner) ++(0, \sep) -- (tl) node[midway] {$[24, 536] \times [24, 4152]$};

        \path (tl) ++(\sep, -\tabheight-\doublesep) coordinate (tl);
        \path (tr) ++(-\sep, -\tabheight-\doublesep) coordinate (tr);
        \path (bl) ++(\sep, \sep) coordinate (bl);
        \path (br) ++(-\sep, \sep) coordinate (br);

        \pgfpointdiff{\pgfpointanchor{tl}{center}}{\pgfpointanchor{br}{center}}
        \makeatletter
        \pgfmathparse{\the\pgf@x/4.096cm}\let\scale\pgfmathresult
        \makeatother
        {
            \path (tl) ++([scale=\scale] -.024, -.512) coordinate (bl);
            { [shift={(bl)}, scale=\scale]
                \fill[graybgop, fill opacity=.5] (.024, .024) rectangle (4.152, .536);
                \foreach \lx/\ly/\ux/\uy/\c in {
                    0.024/0.024/0.096/0.152/12.4064791435,
                    0.096/0.024/0.16/0.152/12.8336964497,
                    0.024/0.152/0.096/0.28/11.6060049092,
                    0.096/0.152/0.16/0.28/4.01573270566,
                    0.16/0.024/0.288/0.28/13.9479394764,
                    0.024/0.28/0.288/0.536/17.7385455275,
                    0.288/0.024/0.544/0.536/15.4712857129,
                    0.544/0.024/1.056/0.536/3.33591905182,
                    1.056/0.024/2.088/0.536/16.6796736462,
                    2.088/0.024/4.152/0.536/11.7575433615
                }
                    \filldraw[fill=red!\c!green, fill opacity=.5]
                    (\lx, \ly) rectangle (\ux, \uy);
                % \path (4.152, .024); \pgfgetlastxy{\x}{\y} \show\y
            }
        }

        \path (bm) ++(0, -\sep) node[anchor=north] {
            \fbox{
                \tikzset{every node/.append style={
                    inner sep=\halfsep, outer sep=\halfsep, draw
                }}%
                \tikz\node[dotted] {\mstrut setup};
                \hspace{\sep}
                \tikz\node[fill=graybg] {\mstrut model};
                \hspace{\sep}
                \tikz\node[fill=graybg, dashed] {\mstrut case};
                \hspace{\sep}
                \tikz\node {\mstrut domain};
                \hspace{\sep}
                \tikz\node[fill=green, fill opacity=.5, text opacity=1] {\mstrut polynomial};
            }
        };
    \end{tikzpicture}

    \caption{Structure of the performance models.}
    \label{fig:model:structure}
\end{figure}

